Collaborative Application Security Testing for DevSecOps: An Empirical Analysis of Challenges, Best Practices and Tool Support

DevSecOps is a software development paradigm that places a high emphasis on the culture of collaboration between developers (Dev), security (Sec) and operations (Ops) teams to deliver secure software continuously and rapidly. Adopting this paradigm effectively, therefore, requires an understanding of the challenges, best practices and available solutions for collaboration among these functional teams. However, collaborative aspects related to these teams have received very little empirical attention in the DevSecOps literature. Hence, we present a study focusing on a key security activity, Application Security Testing (AST), in which practitioners face difficulties performing collaborative work in a DevSecOps environment. Our study made novel use of 48 systematically selected webinars, technical talks and panel discussions as a data source to qualitatively analyse software practitioner discussions on the most recent trends and emerging solutions in this highly evolving field. We find that the lack of features that facilitate collaboration built into the AST tools themselves is a key tool-related challenge in DevSecOps. In addition, the lack of clarity related to role definitions, shared goals, and ownership also hinders Collaborative AST (CoAST). We also captured a range of best practices for collaboration (e.g., Shift-left security), emerging communication methods (e.g., ChatOps), and new team structures (e.g., hybrid teams) for CoAST. Finally, our study identified several requirements for new tool features and specific gap areas for future research to provide better support for CoAST in DevSecOps.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

